Automatic Horizontal Fusion for GPU Kernels

We present automatic horizontal fusion, a novel optimization technique that complements the standard kernel fusion techniques for GPU programs. Unlike the standard fusion, whose goal is to eliminate intermediate data round trips, our horizontal fusion technique aims to increase the thread-level parallelism to hide instruction latencies. We also present HFuse, a new source to source CUDA compiler that implements automatic horizontal fusion. Our experimental results show that horizontal fusion can speed up the running time by 2.5%-60.8%. Our results reveal that the horizontal fusion is especially beneficial for fusing kernels with instructions that require different kinds of GPU resources (e.g., a memory-intensive kernel and a compute-intensive kernel).

==> figs/fused-kernel.tex <==
\begin{minted}[mathescape,
               linenos,
               breaklines,
               numbersep=5pt,
               framesep=2mm]{c++}
void fused_kernel(...) {
  // Prologue of the fused kernel
  int global_tid = threadIdx.x + threadIdx.y * blockDim.x + threadIdx.z * BlockDim.x * blockDim.y;
  int threadIdx_x, threadIdx_y, threadIdx_z;
  int blockDim_x, blockDim_y, blockDim_z;
  if (global_tid < 896) {
    blockDim_x = 896 / 16;
    blockDim_y = 16; blockDim_z = 1;
    threadIdx_x = global_tid % blockDim_x;
    threadIdx_y = global_tid / blockDim_x % blockDim_y;
    threadIdx_z = 1;i
  } else {
    blockDim_x = 128; 
    blockDim_y = 1; blockDim_z = 1;
    threadIdx_x = (global_tid - 896) % blockDim_x;
    threadIdx_y = 1; threadIdx_z = 1;
  }
  // Variable decls for batch_norm_collect_statistics()
  __shared__ int shared_n[2 * 2 * WARP_SIZE + WARP_SIZE];
  ...
  // Variable decls for kernelHistogram1D()
  extern __shared__ unsigned char my_smem[];
  output_t* smem;

  if (!(global_tid < 896)) goto K1_end;
  // batch_norm_collect_statistics() PART A
  ...
  // A PTX assembly to only sync 896 threads.
  asm("bar.sync 1, 896;");
  // batch_norm_collect_statistics() PART B
  ...
  asm("bar.sync 1, 896;");
  // batch_norm_collect_statistics() PART C
  ...
K1_end:
  if (global_tid < 896) goto K2_end;
  // kernelHistogram1D() PART A
  smem = reinterpret_cast<output_t*>(my_smem);
  for (int i = threadIdx_x; i < a.sizes[0]; 
    i += blockDim_x) { smem[i] = 0; }
  // A PTX assembly to only sync 128 threads.
  asm("bar.sync 2, 128;");
  // kernelHistogram1D() PART B
  ...
  asm("bar.sync 2, 128;");
  // kernelHistogram1D() PART C
  ...
K2_end:
}
\end{minted}



==> figs/hist-kernel.tex <==
\begin{minted}[mathescape,
               linenos,
               breaklines,
               numbersep=5pt,
               framesep=2mm]{c++}
__global__ void kernelHistogram1D(TensorInfo a, TensorInfo b, nbins, minvalue, maxvalue, totalElements, getOp) {
  extern __shared__ unsigned char my_smem[];
  output_t* smem;
  
  // PART A: Initialize shared memory counters
  smem = reinterpret_cast<output_t*>(my_smem);
  for (int i = threadIdx.x; i < a.sizes[0]; 
    i += blockDim.x) { smem[i] = 0; }
  __syncthreads();
  
  // PART B: Go over the input b to increment shared counters 
  FOR_KERNEL_LOOP(linearIndex, totalElements) {
    const int bOffset = IndexToOffset::get(linearIndex, b);
    const input_t bVal = b.data[bOffset];
    if (bVal >= minvalue && bVal <= maxvalue) {
      const int bin = getBin(bVal, minvalue, maxvalue, nbins);
      atomicAdd(&smem[bin], getOp(linearIndex)); } }
  __syncthreads();
  
  // PART C: Increment the output a with the shared counters
  for (int i = threadIdx.x; i < a.sizes[0]; i += blockDim.x){
    const IndexType aOffset =
        IndexToOffset<output_t, IndexType, ADims>::get(i, a);
    atomicAdd(&a.data[aOffset], smem[i]);
  } }
\end{minted}



==> figs/norm-kernel.tex <==
\begin{minted}[mathescape,
               linenos,
               breaklines,
               numbersep=5pt,
               framesep=2mm]{c++}
void batch_norm_collect_statistics(input, isize, output) {
  __shared__ int shared_n[2 * 2 * WARP_SIZE + WARP_SIZE];
  ... // Local variable declerations

  // PART A: Compute the mean and varience across (batch, x)
  // It uses shuffles to partially aggregate the results
  shared_avg_var = (float*) &shared_n[WARP_SIZE];
  plane = blockIdx.x; N = isize[0] * isize[2];
  tid = threadIdx.x + threadIdx.y * blockDim.x;
  avg = 0; var_n = 0; n = 0;
  for (int batch = threadIdx.y; batch < isize[0]; batch += blockDim.y) {
    for (int x = threadIdx.x; x < isize[2]; x += blockDim.x) {
      float v = input[batch][plane][x];
      float d1 = v - avg;
      n++; avg += d1 / n; var_n += d1 * (v - avg); } }
  for (int i = 0; i < getMSB(WARP_SIZE); ++i) {
    float o_avg = WARP_SHFL_XOR(avg, 1 << i, WARP_SIZE);
    int o_n = WARP_SHFL_XOR(n, 1 << i, WARP_SIZE);
    float factor = 1.0 / fmaxf(1.0, n+o_n);
    var_n += WARP_SHFL_XOR(var_n, 1 << i, WARP_SIZE) +
             (avg - o_avg) * (avg - o_avg) * n * o_n * factor;
    avg = (n * avg + o_n * o_avg) * factor; n += o_n; }
  __syncthreads();

  // PART B: Write partially aggregated results to shared mem
  if (tid % WARP_SIZE == 0) {
    shared_n[tid / WARP_SIZE] = n;
    shared_avg_var[tid / WARP_SIZE * 2] = avg;
    shared_avg_var[tid / WARP_SIZE * 2 + 1] = var_n; }
  __syncthreads();

  // PART C: Another round of suffles to finalize the results
  if (tid < WARP_SIZE) {
    n = (tid < blockDim.x * blockDim.y / WARP_SIZE ? shared_n[tid] : 0);
    avg = (tid < blockDim.x * blockDim.y  / WARP_SIZE ? shared_avg_var[2 * tid] : float(0));
    var_n = (tid < blockDim.x * blockDim.y  / WARP_SIZE ? shared_avg_var[2 * tid + 1] : float(0)); }
  for (int i = 0; i < getMSB(WARP_SIZE); ++i) {
    float o_avg = WARP_SHFL_XOR(avg, 1 << i, WARP_SIZE);
    int o_n = WARP_SHFL_XOR(n, 1 << i, WARP_SIZE);
    float factor = 1.0 / fmaxf(1.0, n+o_n);
    var_n += WARP_SHFL_XOR(var_n, 1 << i, WARP_SIZE) +
             (avg - o_avg) * (avg - o_avg) * n * o_n * factor;
    avg = (n * avg + o_n * o_avg) * factor; n += o_n; }
  if (tid == 0) {
    ... // Write results to output 
  } }
\end{minted}


